Mullineux map: $d$-balanced partitions and $d$-runner matrices

Let $d,e>1$ be two integers. For $e$ prime, the Mullineux map $m_e$ describes tensor products of the irreducible modules of symmetric groups with the sign in characteristic $e$ as well as certain entries of decomposition matrices. Motivated by understanding new columns of decomposition matrices, we prove that if $\lambda$ is an $e$-regular partition such that $d$ divides the arm length of any rim hook of $\lambda$ of size divisible by $e$, then $m_e(\lambda)'$ is a partition such that the arm length of any of its rim hooks of size divisible by $e$ is congruent to $-1$ modulo $d$. We introduce a new parameter for partitions called the $d$-runner matrix and show that if $\lambda$ is as above, then the $d$-runner matrices of $\lambda$ and $m_e(\lambda)'$ agree. This determines $m_e(\lambda)'$ uniquely. We approach the whole problem combinatorially and take advantage of a new Abacus Mullineux Algorithm introduced in this paper. We also establish equivalent descriptions of the above partitions which provide an alternative version of the main result about the Mullineux map that becomes particularly strong when $d=2$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (1.25, 2) {};
			\node [style=none] (1) at (2.25, 2) {};
			\node [style=none] (2) at (3.25, 2) {};
			\node [style=none] (3) at (4.25, 2) {};
			\node [style=none] (4) at (5.25, 2) {};
			\node [style=none] (5) at (1.25, -1) {};
			\node [style=none] (6) at (2.25, -1) {};
			\node [style=none] (7) at (3.25, -1) {};
			\node [style=none] (8) at (4.25, -1) {};
			\node [style=none] (9) at (5.25, -1) {};
			\node [style=Empty node] (10) at (1.25, 0.5) {};
			\node [style=Empty node] (13) at (4.25, 0.5) {};
			\node [style=Empty node] (18) at (5.25, 0.5) {};
			\node [style=none] (19) at (3, 0.5) {};
			\node [style=none] (20) at (3.5, 0.5) {};
			\node [style=none] (23) at (4, -0.5) {};
			\node [style=none] (24) at (4.5, -0.5) {};
			\node [style=none] (25) at (5, -0.5) {};
			\node [style=none] (26) at (5.5, -0.5) {};
			\node [style=none] (35) at (2.5, -0.5) {};
			\node [style=none] (36) at (2, -0.5) {};
			\node [style=none] (37) at (1.5, -0.5) {};
			\node [style=none] (38) at (1, -0.5) {};
			\node [style=none] (42) at (8.5, 2) {};
			\node [style=none] (43) at (9.5, 2) {};
			\node [style=none] (44) at (10.5, 2) {};
			\node [style=none] (45) at (11.5, 2) {};
			\node [style=none] (46) at (12.5, 2) {};
			\node [style=none] (47) at (8.5, -1) {};
			\node [style=none] (48) at (9.5, -1) {};
			\node [style=none] (49) at (10.5, -1) {};
			\node [style=none] (50) at (11.5, -1) {};
			\node [style=none] (51) at (12.5, -1) {};
			\node [style=none] (59) at (10.25, -0.5) {};
			\node [style=none] (60) at (10.75, -0.5) {};
			\node [style=none] (61) at (11.25, -0.5) {};
			\node [style=none] (62) at (11.75, -0.5) {};
			\node [style=none] (79) at (12.25, -0.5) {};
			\node [style=none] (80) at (12.75, -0.5) {};
			\node [style=none] (86) at (9.25, -0.5) {};
			\node [style=none] (87) at (9.75, -0.5) {};
			\node [style=none] (90) at (8.25, -0.5) {};
			\node [style=none] (91) at (8.75, -0.5) {};
			\node [style=none] (92) at (8.25, 0.5) {};
			\node [style=none] (93) at (8.75, 0.5) {};
			\node [style=none] (94) at (9.25, 0.5) {};
			\node [style=none] (95) at (9.75, 0.5) {};
			\node [style=none] (96) at (10.25, 0.5) {};
			\node [style=none] (97) at (10.75, 0.5) {};
			\node [style=none] (98) at (11.25, 0.5) {};
			\node [style=none] (99) at (11.75, 0.5) {};
			\node [style=none] (100) at (12.25, 0.5) {};
			\node [style=none] (101) at (12.75, 0.5) {};
			\node [style=none] (106) at (3.25, 3) {$S$};
			\node [style=none] (107) at (10.5, 3) {$T$};
			\node [style=none] (217) at (3, -4.4) {};
			\node [style=none] (218) at (3.5, -4.4) {};
			\node [style=none] (686) at (1.25, -2) {};
			\node [style=none] (687) at (2.25, -2) {};
			\node [style=none] (688) at (3.25, -2) {};
			\node [style=none] (689) at (4.25, -2) {};
			\node [style=none] (690) at (5.25, -2) {};
			\node [style=none] (691) at (1.25, -5) {};
			\node [style=none] (692) at (2.25, -5) {};
			\node [style=none] (693) at (3.25, -5) {};
			\node [style=none] (694) at (4.25, -5) {};
			\node [style=none] (695) at (5.25, -5) {};
			\node [style=Empty node] (696) at (1.25, -3.5) {};
			\node [style=Empty node] (698) at (3.25, -3.5) {};
			\node [style=Empty node] (699) at (4.25, -3.5) {};
			\node [style=Empty node] (700) at (2.25, -2.5) {};
			\node [style=none] (703) at (4, -4.5) {};
			\node [style=none] (704) at (4.5, -4.5) {};
			\node [style=none] (705) at (5, -4.5) {};
			\node [style=none] (706) at (5.5, -4.5) {};
			\node [style=none] (707) at (2.5, -4.5) {};
			\node [style=none] (708) at (2, -4.5) {};
			\node [style=none] (709) at (1.5, -4.5) {};
			\node [style=none] (710) at (1, -4.5) {};
			\node [style=none] (711) at (8.5, -2) {};
			\node [style=none] (712) at (9.5, -2) {};
			\node [style=none] (713) at (10.5, -2) {};
			\node [style=none] (714) at (11.5, -2) {};
			\node [style=none] (715) at (12.5, -2) {};
			\node [style=none] (716) at (8.5, -5) {};
			\node [style=none] (717) at (9.5, -5) {};
			\node [style=none] (718) at (10.5, -5) {};
			\node [style=none] (719) at (11.5, -5) {};
			\node [style=none] (720) at (12.5, -5) {};
			\node [style=none] (721) at (10.25, -4.5) {};
			\node [style=none] (722) at (10.75, -4.5) {};
			\node [style=none] (723) at (11.25, -4.5) {};
			\node [style=none] (724) at (11.75, -4.5) {};
			\node [style=none] (725) at (12.25, -4.5) {};
			\node [style=none] (726) at (12.75, -4.5) {};
			\node [style=none] (727) at (2, -3.5) {};
			\node [style=none] (728) at (2.5, -3.5) {};
			\node [style=none] (729) at (8.25, -4.5) {};
			\node [style=none] (730) at (8.75, -4.5) {};
			\node [style=none] (731) at (8.25, -3.5) {};
			\node [style=none] (732) at (8.75, -3.5) {};
			\node [style=none] (733) at (9.25, -3.5) {};
			\node [style=none] (734) at (9.75, -3.5) {};
			\node [style=none] (735) at (10.25, -3.5) {};
			\node [style=none] (736) at (10.75, -3.5) {};
			\node [style=none] (737) at (11.25, -3.5) {};
			\node [style=none] (738) at (11.75, -3.5) {};
			\node [style=none] (739) at (12.25, -3.5) {};
			\node [style=none] (740) at (12.75, -3.5) {};
			\node [style=none] (741) at (3, -8.4) {};
			\node [style=none] (742) at (3.5, -8.4) {};
			\node [style=none] (743) at (1.25, -6) {};
			\node [style=none] (744) at (2.25, -6) {};
			\node [style=none] (745) at (3.25, -6) {};
			\node [style=none] (746) at (4.25, -6) {};
			\node [style=none] (747) at (5.25, -6) {};
			\node [style=none] (748) at (1.25, -9) {};
			\node [style=none] (749) at (2.25, -9) {};
			\node [style=none] (750) at (3.25, -9) {};
			\node [style=none] (751) at (4.25, -9) {};
			\node [style=none] (752) at (5.25, -9) {};
			\node [style=Empty node] (753) at (1.25, -7.5) {};
			\node [style=Empty node] (754) at (9.5, -8.5) {};
			\node [style=Empty node] (755) at (3.25, -7.5) {};
			\node [style=Empty node] (756) at (2.25, -6.5) {};
			\node [style=none] (758) at (4, -8.5) {};
			\node [style=none] (759) at (4.5, -8.5) {};
			\node [style=none] (760) at (5, -8.5) {};
			\node [style=none] (761) at (5.5, -8.5) {};
			\node [style=none] (762) at (2.5, -8.5) {};
			\node [style=none] (763) at (2, -8.5) {};
			\node [style=none] (764) at (1.5, -8.5) {};
			\node [style=none] (765) at (1, -8.5) {};
			\node [style=none] (766) at (8.5, -6) {};
			\node [style=none] (767) at (9.5, -6) {};
			\node [style=none] (768) at (10.5, -6) {};
			\node [style=none] (769) at (11.5, -6) {};
			\node [style=none] (770) at (12.5, -6) {};
			\node [style=none] (771) at (8.5, -9) {};
			\node [style=none] (772) at (9.5, -9) {};
			\node [style=none] (773) at (10.5, -9) {};
			\node [style=none] (774) at (11.5, -9) {};
			\node [style=none] (775) at (12.5, -9) {};
			\node [style=none] (776) at (10.25, -8.5) {};
			\node [style=none] (777) at (10.75, -8.5) {};
			\node [style=none] (778) at (11.25, -8.5) {};
			\node [style=none] (779) at (11.75, -8.5) {};
			\node [style=none] (780) at (12.25, -8.5) {};
			\node [style=none] (781) at (12.75, -8.5) {};
			\node [style=none] (782) at (2, -7.5) {};
			\node [style=none] (783) at (2.5, -7.5) {};
			\node [style=none] (784) at (8.25, -8.5) {};
			\node [style=none] (785) at (8.75, -8.5) {};
			\node [style=none] (786) at (8.25, -7.5) {};
			\node [style=none] (787) at (8.75, -7.5) {};
			\node [style=none] (788) at (9.25, -7.5) {};
			\node [style=none] (789) at (9.75, -7.5) {};
			\node [style=none] (790) at (10.25, -7.5) {};
			\node [style=none] (791) at (10.75, -7.5) {};
			\node [style=none] (792) at (11.25, -7.5) {};
			\node [style=none] (793) at (11.75, -7.5) {};
			\node [style=none] (794) at (5, -7.5) {};
			\node [style=none] (795) at (5.5, -7.5) {};
			\node [style=none] (796) at (3, -12.4) {};
			\node [style=none] (797) at (3.5, -12.4) {};
			\node [style=none] (798) at (1.25, -10) {};
			\node [style=none] (799) at (2.25, -10) {};
			\node [style=none] (800) at (3.25, -10) {};
			\node [style=none] (801) at (4.25, -10) {};
			\node [style=none] (802) at (5.25, -10) {};
			\node [style=none] (803) at (1.25, -13) {};
			\node [style=none] (804) at (2.25, -13) {};
			\node [style=none] (805) at (3.25, -13) {};
			\node [style=none] (806) at (4.25, -13) {};
			\node [style=none] (807) at (5.25, -13) {};
			\node [style=Empty node] (808) at (1.25, -11.5) {};
			\node [style=Empty node] (809) at (9.5, -12.5) {};
			\node [style=Empty node] (810) at (2.25, -10.5) {};
			\node [style=Empty node] (812) at (12.5, -11.5) {};
			\node [style=none] (813) at (4, -12.5) {};
			\node [style=none] (814) at (4.5, -12.5) {};
			\node [style=none] (815) at (5, -12.5) {};
			\node [style=none] (816) at (5.5, -12.5) {};
			\node [style=none] (817) at (2.5, -12.5) {};
			\node [style=none] (818) at (2, -12.5) {};
			\node [style=none] (819) at (1.5, -12.5) {};
			\node [style=none] (820) at (1, -12.5) {};
			\node [style=none] (821) at (8.5, -10) {};
			\node [style=none] (822) at (9.5, -10) {};
			\node [style=none] (823) at (10.5, -10) {};
			\node [style=none] (824) at (11.5, -10) {};
			\node [style=none] (825) at (12.5, -10) {};
			\node [style=none] (826) at (8.5, -13) {};
			\node [style=none] (827) at (9.5, -13) {};
			\node [style=none] (828) at (10.5, -13) {};
			\node [style=none] (829) at (11.5, -13) {};
			\node [style=none] (830) at (12.5, -13) {};
			\node [style=none] (831) at (10.25, -12.5) {};
			\node [style=none] (832) at (10.75, -12.5) {};
			\node [style=none] (833) at (11.25, -12.5) {};
			\node [style=none] (834) at (11.75, -12.5) {};
			\node [style=none] (835) at (12.25, -12.5) {};
			\node [style=none] (836) at (12.75, -12.5) {};
			\node [style=none] (837) at (2, -11.5) {};
			\node [style=none] (838) at (2.5, -11.5) {};
			\node [style=none] (839) at (8.25, -12.5) {};
			\node [style=none] (840) at (8.75, -12.5) {};
			\node [style=none] (841) at (8.25, -11.5) {};
			\node [style=none] (842) at (8.75, -11.5) {};
			\node [style=none] (843) at (9.25, -11.5) {};
			\node [style=none] (844) at (9.75, -11.5) {};
			\node [style=none] (845) at (10.25, -11.5) {};
			\node [style=none] (846) at (10.75, -11.5) {};
			\node [style=none] (847) at (5, -11.5) {};
			\node [style=none] (848) at (5.5, -11.5) {};
			\node [style=none] (849) at (4, -11.5) {};
			\node [style=none] (850) at (4.5, -11.5) {};
			\node [style=none] (851) at (3, -16.4) {};
			\node [style=none] (852) at (3.5, -16.4) {};
			\node [style=none] (853) at (1.25, -14) {};
			\node [style=none] (854) at (2.25, -14) {};
			\node [style=none] (855) at (3.25, -14) {};
			\node [style=none] (856) at (4.25, -14) {};
			\node [style=none] (857) at (5.25, -14) {};
			\node [style=none] (858) at (1.25, -17) {};
			\node [style=none] (859) at (2.25, -17) {};
			\node [style=none] (860) at (3.25, -17) {};
			\node [style=none] (861) at (4.25, -17) {};
			\node [style=none] (862) at (5.25, -17) {};
			\node [style=Empty node] (864) at (9.5, -16.5) {};
			\node [style=Empty node] (866) at (11.5, -15.5) {};
			\node [style=Empty node] (867) at (12.5, -15.5) {};
			\node [style=none] (868) at (4, -16.5) {};
			\node [style=none] (869) at (4.5, -16.5) {};
			\node [style=none] (870) at (5, -16.5) {};
			\node [style=none] (871) at (5.5, -16.5) {};
			\node [style=none] (872) at (2.5, -16.5) {};
			\node [style=none] (873) at (2, -16.5) {};
			\node [style=none] (874) at (1.5, -16.5) {};
			\node [style=none] (875) at (1, -16.5) {};
			\node [style=none] (876) at (8.5, -14) {};
			\node [style=none] (877) at (9.5, -14) {};
			\node [style=none] (878) at (10.5, -14) {};
			\node [style=none] (879) at (11.5, -14) {};
			\node [style=none] (880) at (12.5, -14) {};
			\node [style=none] (881) at (8.5, -17) {};
			\node [style=none] (882) at (9.5, -17) {};
			\node [style=none] (883) at (10.5, -17) {};
			\node [style=none] (884) at (11.5, -17) {};
			\node [style=none] (885) at (12.5, -17) {};
			\node [style=none] (886) at (10.25, -16.5) {};
			\node [style=none] (887) at (10.75, -16.5) {};
			\node [style=none] (888) at (11.25, -16.5) {};
			\node [style=none] (889) at (11.75, -16.5) {};
			\node [style=none] (890) at (12.25, -16.5) {};
			\node [style=none] (891) at (12.75, -16.5) {};
			\node [style=none] (892) at (2, -15.5) {};
			\node [style=none] (893) at (2.5, -15.5) {};
			\node [style=none] (894) at (8.25, -16.5) {};
			\node [style=none] (895) at (8.75, -16.5) {};
			\node [style=none] (896) at (8.25, -15.5) {};
			\node [style=none] (897) at (8.75, -15.5) {};
			\node [style=none] (898) at (9.25, -15.5) {};
			\node [style=none] (899) at (9.75, -15.5) {};
			\node [style=none] (900) at (3, -15.5) {};
			\node [style=none] (901) at (3.5, -15.5) {};
			\node [style=none] (902) at (4, -15.5) {};
			\node [style=none] (903) at (4.5, -15.5) {};
			\node [style=none] (904) at (5, -15.5) {};
			\node [style=none] (905) at (5.5, -15.5) {};
			\node [style=Empty node] (918) at (8.5, -19.5) {};
			\node [style=Empty node] (919) at (9.5, -20.5) {};
			\node [style=Empty node] (920) at (10.5, -19.5) {};
			\node [style=Empty node] (921) at (11.5, -19.5) {};
			\node [style=Empty node] (922) at (12.5, -19.5) {};
			\node [style=none] (931) at (8.5, -18) {};
			\node [style=none] (932) at (9.5, -18) {};
			\node [style=none] (933) at (10.5, -18) {};
			\node [style=none] (934) at (11.5, -18) {};
			\node [style=none] (935) at (12.5, -18) {};
			\node [style=none] (936) at (8.5, -21) {};
			\node [style=none] (937) at (9.5, -21) {};
			\node [style=none] (938) at (10.5, -21) {};
			\node [style=none] (939) at (11.5, -21) {};
			\node [style=none] (940) at (12.5, -21) {};
			\node [style=none] (941) at (10.25, -20.5) {};
			\node [style=none] (942) at (10.75, -20.5) {};
			\node [style=none] (943) at (11.25, -20.5) {};
			\node [style=none] (944) at (11.75, -20.5) {};
			\node [style=none] (945) at (12.25, -20.5) {};
			\node [style=none] (946) at (12.75, -20.5) {};
			\node [style=none] (949) at (8.25, -20.5) {};
			\node [style=none] (950) at (8.75, -20.5) {};
			\node [style=none] (953) at (9.25, -19.5) {};
			\node [style=none] (954) at (9.75, -19.5) {};
			\node [style=none] (955) at (6.5, -20) {};
			\node [style=none] (956) at (3.25, -17.75) {};
			\node [style=Empty node] (957) at (1.25, 1.5) {};
			\node [style=Empty node] (959) at (3.25, 1.5) {};
			\node [style=Empty node] (960) at (4.25, 1.5) {};
			\node [style=Empty node] (961) at (5.25, 1.5) {};
			\node [style=none] (962) at (8.25, 1.5) {};
			\node [style=none] (963) at (8.75, 1.5) {};
			\node [style=none] (964) at (9.25, 1.5) {};
			\node [style=none] (965) at (9.75, 1.5) {};
			\node [style=none] (966) at (10.25, 1.5) {};
			\node [style=none] (967) at (10.75, 1.5) {};
			\node [style=none] (968) at (11.25, 1.5) {};
			\node [style=none] (969) at (11.75, 1.5) {};
			\node [style=none] (970) at (12.25, 1.5) {};
			\node [style=none] (971) at (12.75, 1.5) {};
			\node [style=Lead] (972) at (3.25, -0.5) {};
			\node [style=Lead] (973) at (2.25, 0.5) {};
			\node [style=Lead] (974) at (2.25, 1.5) {};
			\node [style=Empty node] (975) at (1.25, -2.5) {};
			\node [style=Empty node] (976) at (3.25, -2.5) {};
			\node [style=Empty node] (977) at (4.25, -2.5) {};
			\node [style=none] (979) at (8.25, -2.5) {};
			\node [style=none] (980) at (8.75, -2.5) {};
			\node [style=none] (981) at (9.25, -2.5) {};
			\node [style=none] (982) at (9.75, -2.5) {};
			\node [style=none] (983) at (10.25, -2.5) {};
			\node [style=none] (984) at (10.75, -2.5) {};
			\node [style=none] (985) at (11.25, -2.5) {};
			\node [style=none] (986) at (11.75, -2.5) {};
			\node [style=none] (987) at (12.25, -2.5) {};
			\node [style=none] (988) at (12.75, -2.5) {};
			\node [style=Lead] (989) at (5.25, -3.5) {};
			\node [style=square] (990) at (9.5, -4.5) {};
			\node [style=Lead] (991) at (5.25, -2.5) {};
			\node [style=Empty node] (992) at (1.25, -6.5) {};
			\node [style=Empty node] (993) at (3.25, -6.5) {};
			\node [style=Empty node] (995) at (5.25, -6.5) {};
			\node [style=none] (996) at (8.25, -6.5) {};
			\node [style=none] (997) at (8.75, -6.5) {};
			\node [style=none] (998) at (9.25, -6.5) {};
			\node [style=none] (999) at (9.75, -6.5) {};
			\node [style=none] (1000) at (10.25, -6.5) {};
			\node [style=none] (1001) at (10.75, -6.5) {};
			\node [style=none] (1002) at (11.25, -6.5) {};
			\node [style=none] (1003) at (11.75, -6.5) {};
			\node [style=none] (1004) at (12.25, -6.5) {};
			\node [style=none] (1005) at (12.75, -6.5) {};
			\node [style=Lead] (1006) at (4.25, -7.5) {};
			\node [style=Lead] (1007) at (4.25, -6.5) {};
			\node [style=square] (1008) at (12.5, -7.5) {};
			\node [style=Empty node] (1009) at (1.25, -10.5) {};
			\node [style=Empty node] (1011) at (4.25, -10.5) {};
			\node [style=Empty node] (1012) at (5.25, -10.5) {};
			\node [style=none] (1013) at (8.25, -10.5) {};
			\node [style=none] (1014) at (8.75, -10.5) {};
			\node [style=none] (1015) at (9.25, -10.5) {};
			\node [style=none] (1016) at (9.75, -10.5) {};
			\node [style=none] (1017) at (10.25, -10.5) {};
			\node [style=none] (1018) at (10.75, -10.5) {};
			\node [style=none] (1019) at (11.25, -10.5) {};
			\node [style=none] (1020) at (11.75, -10.5) {};
			\node [style=none] (1021) at (12.25, -10.5) {};
			\node [style=none] (1022) at (12.75, -10.5) {};
			\node [style=Lead] (1023) at (3.25, -11.5) {};
			\node [style=square] (1024) at (11.5, -11.5) {};
			\node [style=Lead] (1025) at (3.25, -10.5) {};
			\node [style=Empty node] (1026) at (2.25, -14.5) {};
			\node [style=Empty node] (1027) at (3.25, -14.5) {};
			\node [style=Empty node] (1028) at (4.25, -14.5) {};
			\node [style=Empty node] (1029) at (5.25, -14.5) {};
			\node [style=none] (1030) at (8.25, -14.5) {};
			\node [style=none] (1031) at (8.75, -14.5) {};
			\node [style=none] (1032) at (9.25, -14.5) {};
			\node [style=none] (1033) at (9.75, -14.5) {};
			\node [style=none] (1034) at (10.25, -14.5) {};
			\node [style=none] (1035) at (10.75, -14.5) {};
			\node [style=none] (1036) at (11.25, -14.5) {};
			\node [style=none] (1037) at (11.75, -14.5) {};
			\node [style=none] (1038) at (12.25, -14.5) {};
			\node [style=none] (1039) at (12.75, -14.5) {};
			\node [style=square] (1042) at (10.5, -15.5) {};
			\node [style=Empty node] (1043) at (8.5, -18.5) {};
			\node [style=Empty node] (1044) at (9.5, -18.5) {};
			\node [style=Empty node] (1045) at (10.5, -18.5) {};
			\node [style=Empty node] (1046) at (11.5, -18.5) {};
			\node [style=Empty node] (1047) at (12.5, -18.5) {};
			\node [style=Empty node] (1048) at (1.25, -15.5) {};
			\node [style=Empty node] (1049) at (1.25, -14.5) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (5.center);
			\draw (1.center) to (6.center);
			\draw (3.center) to (8.center);
			\draw (4.center) to (9.center);
			\draw (19.center) to (20.center);
			\draw (23.center) to (24.center);
			\draw (25.center) to (26.center);
			\draw (36.center) to (35.center);
			\draw (38.center) to (37.center);
			\draw (2.center) to (7.center);
			\draw (42.center) to (47.center);
			\draw (43.center) to (48.center);
			\draw (45.center) to (50.center);
			\draw (46.center) to (51.center);
			\draw (59.center) to (60.center);
			\draw (61.center) to (62.center);
			\draw (44.center) to (49.center);
			\draw (79.center) to (80.center);
			\draw (92.center) to (93.center);
			\draw (90.center) to (91.center);
			\draw (86.center) to (87.center);
			\draw (94.center) to (95.center);
			\draw (96.center) to (97.center);
			\draw (98.center) to (99.center);
			\draw (100.center) to (101.center);
			\draw (217.center) to (218.center);
			\draw (686.center) to (691.center);
			\draw (687.center) to (692.center);
			\draw (689.center) to (694.center);
			\draw (690.center) to (695.center);
			\draw (703.center) to (704.center);
			\draw (705.center) to (706.center);
			\draw (708.center) to (707.center);
			\draw (710.center) to (709.center);
			\draw (688.center) to (693.center);
			\draw (711.center) to (716.center);
			\draw (712.center) to (717.center);
			\draw (714.center) to (719.center);
			\draw (715.center) to (720.center);
			\draw (721.center) to (722.center);
			\draw (723.center) to (724.center);
			\draw (713.center) to (718.center);
			\draw (725.center) to (726.center);
			\draw (731.center) to (732.center);
			\draw (729.center) to (730.center);
			\draw (727.center) to (728.center);
			\draw (733.center) to (734.center);
			\draw (735.center) to (736.center);
			\draw (737.center) to (738.center);
			\draw (739.center) to (740.center);
			\draw (741.center) to (742.center);
			\draw (743.center) to (748.center);
			\draw (744.center) to (749.center);
			\draw (746.center) to (751.center);
			\draw (747.center) to (752.center);
			\draw (758.center) to (759.center);
			\draw (760.center) to (761.center);
			\draw (763.center) to (762.center);
			\draw (765.center) to (764.center);
			\draw (745.center) to (750.center);
			\draw (766.center) to (771.center);
			\draw (767.center) to (772.center);
			\draw (769.center) to (774.center);
			\draw (770.center) to (775.center);
			\draw (776.center) to (777.center);
			\draw (778.center) to (779.center);
			\draw (768.center) to (773.center);
			\draw (780.center) to (781.center);
			\draw (786.center) to (787.center);
			\draw (784.center) to (785.center);
			\draw (782.center) to (783.center);
			\draw (788.center) to (789.center);
			\draw (790.center) to (791.center);
			\draw (792.center) to (793.center);
			\draw (794.center) to (795.center);
			\draw (796.center) to (797.center);
			\draw (798.center) to (803.center);
			\draw (799.center) to (804.center);
			\draw (801.center) to (806.center);
			\draw (802.center) to (807.center);
			\draw (813.center) to (814.center);
			\draw (815.center) to (816.center);
			\draw (818.center) to (817.center);
			\draw (820.center) to (819.center);
			\draw (800.center) to (805.center);
			\draw (821.center) to (826.center);
			\draw (822.center) to (827.center);
			\draw (824.center) to (829.center);
			\draw (825.center) to (830.center);
			\draw (831.center) to (832.center);
			\draw (833.center) to (834.center);
			\draw (823.center) to (828.center);
			\draw (835.center) to (836.center);
			\draw (841.center) to (842.center);
			\draw (839.center) to (840.center);
			\draw (837.center) to (838.center);
			\draw (843.center) to (844.center);
			\draw (845.center) to (846.center);
			\draw (847.center) to (848.center);
			\draw (849.center) to (850.center);
			\draw (851.center) to (852.center);
			\draw (853.center) to (858.center);
			\draw (854.center) to (859.center);
			\draw (856.center) to (861.center);
			\draw (857.center) to (862.center);
			\draw (868.center) to (869.center);
			\draw (870.center) to (871.center);
			\draw (873.center) to (872.center);
			\draw (875.center) to (874.center);
			\draw (855.center) to (860.center);
			\draw (876.center) to (881.center);
			\draw (877.center) to (882.center);
			\draw (879.center) to (884.center);
			\draw (880.center) to (885.center);
			\draw (886.center) to (887.center);
			\draw (888.center) to (889.center);
			\draw (878.center) to (883.center);
			\draw (890.center) to (891.center);
			\draw (896.center) to (897.center);
			\draw (894.center) to (895.center);
			\draw (892.center) to (893.center);
			\draw (898.center) to (899.center);
			\draw (900.center) to (901.center);
			\draw (902.center) to (903.center);
			\draw (904.center) to (905.center);
			\draw (931.center) to (936.center);
			\draw (932.center) to (937.center);
			\draw (934.center) to (939.center);
			\draw (935.center) to (940.center);
			\draw (941.center) to (942.center);
			\draw (943.center) to (944.center);
			\draw (933.center) to (938.center);
			\draw (945.center) to (946.center);
			\draw (949.center) to (950.center);
			\draw (953.center) to (954.center);
			\draw [style=Move it, bend right, looseness=0.75] (956.center) to (955.center);
			\draw (962.center) to (963.center);
			\draw (964.center) to (965.center);
			\draw (966.center) to (967.center);
			\draw (968.center) to (969.center);
			\draw (970.center) to (971.center);
			\draw (979.center) to (980.center);
			\draw (981.center) to (982.center);
			\draw (983.center) to (984.center);
			\draw (985.center) to (986.center);
			\draw (987.center) to (988.center);
			\draw (996.center) to (997.center);
			\draw (998.center) to (999.center);
			\draw (1000.center) to (1001.center);
			\draw (1002.center) to (1003.center);
			\draw (1004.center) to (1005.center);
			\draw (1013.center) to (1014.center);
			\draw (1015.center) to (1016.center);
			\draw (1017.center) to (1018.center);
			\draw (1019.center) to (1020.center);
			\draw (1021.center) to (1022.center);
			\draw (1030.center) to (1031.center);
			\draw (1032.center) to (1033.center);
			\draw (1034.center) to (1035.center);
			\draw (1036.center) to (1037.center);
			\draw (1038.center) to (1039.center);
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (0) at (1.25, 2) {};
			\node [style=none] (1) at (2.25, 2) {};
			\node [style=none] (2) at (3.25, 2) {};
			\node [style=none] (3) at (4.25, 2) {};
			\node [style=none] (4) at (5.25, 2) {};
			\node [style=none] (5) at (1.25, -2) {};
			\node [style=none] (6) at (2.25, -2) {};
			\node [style=none] (7) at (3.25, -2) {};
			\node [style=none] (8) at (4.25, -2) {};
			\node [style=none] (9) at (5.25, -2) {};
			\node [style=Empty node] (10) at (1.25, 1.5) {};
			\node [style=Empty node] (11) at (2.25, 1.5) {};
			\node [style=Empty node] (12) at (3.25, 1.5) {};
			\node [style=Empty node] (13) at (4.25, 1.5) {};
			\node [style=Empty node] (15) at (1.25, 0.5) {};
			\node [style=Empty node] (16) at (2.25, 0.5) {};
			\node [style=Empty node] (18) at (3.25, -0.5) {};
			\node [style=none] (19) at (3, 0.5) {};
			\node [style=none] (20) at (3.5, 0.5) {};
			\node [style=none] (21) at (4, 0.5) {};
			\node [style=none] (22) at (4.5, 0.5) {};
			\node [style=none] (23) at (4, -0.5) {};
			\node [style=none] (24) at (4.5, -0.5) {};
			\node [style=none] (25) at (5, -0.5) {};
			\node [style=none] (26) at (5.5, -0.5) {};
			\node [style=none] (27) at (5.5, -1.5) {};
			\node [style=none] (28) at (5, -1.5) {};
			\node [style=none] (29) at (4.5, -1.5) {};
			\node [style=none] (30) at (4, -1.5) {};
			\node [style=none] (31) at (3.5, -1.5) {};
			\node [style=none] (32) at (3, -1.5) {};
			\node [style=none] (33) at (2.5, -1.5) {};
			\node [style=none] (34) at (2, -1.5) {};
			\node [style=none] (35) at (2.5, -0.5) {};
			\node [style=none] (36) at (2, -0.5) {};
			\node [style=none] (37) at (1.5, -0.5) {};
			\node [style=none] (38) at (1, -0.5) {};
			\node [style=none] (42) at (8.5, 2) {};
			\node [style=none] (43) at (9.5, 2) {};
			\node [style=none] (44) at (10.5, 2) {};
			\node [style=none] (45) at (11.5, 2) {};
			\node [style=none] (46) at (12.5, 2) {};
			\node [style=none] (47) at (8.5, -2) {};
			\node [style=none] (48) at (9.5, -2) {};
			\node [style=none] (49) at (10.5, -2) {};
			\node [style=none] (50) at (11.5, -2) {};
			\node [style=none] (51) at (12.5, -2) {};
			\node [style=none] (59) at (10.25, 0.5) {};
			\node [style=none] (60) at (10.75, 0.5) {};
			\node [style=none] (61) at (11.25, 0.5) {};
			\node [style=none] (62) at (11.75, 0.5) {};
			\node [style=none] (63) at (11.25, -0.5) {};
			\node [style=none] (64) at (11.75, -0.5) {};
			\node [style=none] (67) at (12.75, -1.5) {};
			\node [style=none] (68) at (12.25, -1.5) {};
			\node [style=none] (69) at (11.75, -1.5) {};
			\node [style=none] (70) at (11.25, -1.5) {};
			\node [style=none] (71) at (10.75, -1.5) {};
			\node [style=none] (72) at (10.25, -1.5) {};
			\node [style=none] (73) at (9.75, -1.5) {};
			\node [style=none] (74) at (9.25, -1.5) {};
			\node [style=none] (75) at (9.75, -0.5) {};
			\node [style=none] (76) at (9.25, -0.5) {};
			\node [style=none] (79) at (12.25, 0.5) {};
			\node [style=none] (80) at (12.75, 0.5) {};
			\node [style=none] (81) at (8.25, -1.5) {};
			\node [style=none] (82) at (8.75, -1.5) {};
			\node [style=none] (86) at (9.25, 0.5) {};
			\node [style=none] (87) at (9.75, 0.5) {};
			\node [style=none] (88) at (8.25, -0.5) {};
			\node [style=none] (89) at (8.75, -0.5) {};
			\node [style=none] (90) at (8.25, 0.5) {};
			\node [style=none] (91) at (8.75, 0.5) {};
			\node [style=none] (92) at (8.25, 1.5) {};
			\node [style=none] (93) at (8.75, 1.5) {};
			\node [style=none] (94) at (9.25, 1.5) {};
			\node [style=none] (95) at (9.75, 1.5) {};
			\node [style=none] (96) at (10.25, 1.5) {};
			\node [style=none] (97) at (10.75, 1.5) {};
			\node [style=none] (98) at (11.25, 1.5) {};
			\node [style=none] (99) at (11.75, 1.5) {};
			\node [style=none] (100) at (12.25, 1.5) {};
			\node [style=none] (101) at (12.75, 1.5) {};
			\node [style=none] (102) at (12.75, -0.5) {};
			\node [style=none] (103) at (12.25, -0.5) {};
			\node [style=none] (104) at (10.75, -0.5) {};
			\node [style=none] (105) at (10.25, -0.5) {};
			\node [style=none] (106) at (3.25, 3) {$S$};
			\node [style=none] (107) at (10.5, 3) {$T$};
			\node [style=none] (108) at (1.25, -3.2) {};
			\node [style=none] (109) at (2.25, -3.2) {};
			\node [style=none] (110) at (3.25, -3.2) {};
			\node [style=none] (111) at (4.25, -3.2) {};
			\node [style=none] (112) at (5.25, -3.2) {};
			\node [style=none] (113) at (1.25, -7.2) {};
			\node [style=none] (114) at (2.25, -7.2) {};
			\node [style=none] (115) at (3.25, -7.2) {};
			\node [style=none] (116) at (4.25, -7.2) {};
			\node [style=none] (117) at (5.25, -7.2) {};
			\node [style=Empty node] (118) at (1.25, -3.7) {};
			\node [style=Empty node] (120) at (3.25, -3.7) {};
			\node [style=Empty node] (121) at (4.25, -3.7) {};
			\node [style=Empty node] (122) at (1.25, -4.7) {};
			\node [style=none] (125) at (3, -4.7) {};
			\node [style=none] (126) at (3.5, -4.7) {};
			\node [style=none] (127) at (4, -4.7) {};
			\node [style=none] (128) at (4.5, -4.7) {};
			\node [style=none] (129) at (4, -5.7) {};
			\node [style=none] (130) at (4.5, -5.7) {};
			\node [style=none] (131) at (5, -5.7) {};
			\node [style=none] (132) at (5.5, -5.7) {};
			\node [style=none] (133) at (5.5, -6.7) {};
			\node [style=none] (134) at (5, -6.7) {};
			\node [style=none] (135) at (4.5, -6.7) {};
			\node [style=none] (136) at (4, -6.7) {};
			\node [style=none] (137) at (3.5, -6.7) {};
			\node [style=none] (138) at (3, -6.7) {};
			\node [style=none] (139) at (2.5, -6.7) {};
			\node [style=none] (140) at (2, -6.7) {};
			\node [style=none] (141) at (2.5, -5.7) {};
			\node [style=none] (142) at (2, -5.7) {};
			\node [style=none] (143) at (5.5, -4.7) {};
			\node [style=none] (144) at (5, -4.7) {};
			\node [style=none] (145) at (8.5, -3.2) {};
			\node [style=none] (146) at (9.5, -3.2) {};
			\node [style=none] (147) at (10.5, -3.2) {};
			\node [style=none] (148) at (11.5, -3.2) {};
			\node [style=none] (149) at (12.5, -3.2) {};
			\node [style=none] (150) at (8.5, -7.2) {};
			\node [style=none] (151) at (9.5, -7.2) {};
			\node [style=none] (152) at (10.5, -7.2) {};
			\node [style=none] (153) at (11.5, -7.2) {};
			\node [style=none] (154) at (12.5, -7.2) {};
			\node [style=none] (155) at (10.25, -4.7) {};
			\node [style=none] (156) at (10.75, -4.7) {};
			\node [style=none] (157) at (11.25, -4.7) {};
			\node [style=none] (158) at (11.75, -4.7) {};
			\node [style=none] (159) at (11.25, -5.7) {};
			\node [style=none] (160) at (11.75, -5.7) {};
			\node [style=none] (161) at (12.75, -6.7) {};
			\node [style=none] (162) at (12.25, -6.7) {};
			\node [style=none] (163) at (11.75, -6.7) {};
			\node [style=none] (164) at (11.25, -6.7) {};
			\node [style=none] (165) at (10.75, -6.7) {};
			\node [style=none] (166) at (10.25, -6.7) {};
			\node [style=none] (167) at (9.75, -6.7) {};
			\node [style=none] (168) at (9.25, -6.7) {};
			\node [style=none] (169) at (9.75, -5.7) {};
			\node [style=none] (170) at (9.25, -5.7) {};
			\node [style=none] (171) at (12.25, -4.7) {};
			\node [style=none] (172) at (12.75, -4.7) {};
			\node [style=none] (173) at (8.25, -6.7) {};
			\node [style=none] (174) at (8.75, -6.7) {};
			\node [style=Empty node] (176) at (1.25, -5.7) {};
			\node [style=Empty node] (177) at (5.25, -3.7) {};
			\node [style=none] (178) at (9.25, -4.7) {};
			\node [style=none] (179) at (9.75, -4.7) {};
			\node [style=none] (180) at (8.25, -5.7) {};
			\node [style=none] (181) at (8.75, -5.7) {};
			\node [style=none] (182) at (8.25, -4.7) {};
			\node [style=none] (183) at (8.75, -4.7) {};
			\node [style=none] (184) at (8.25, -3.7) {};
			\node [style=none] (185) at (8.75, -3.7) {};
			\node [style=none] (186) at (9.25, -3.7) {};
			\node [style=none] (187) at (9.75, -3.7) {};
			\node [style=none] (188) at (10.25, -3.7) {};
			\node [style=none] (189) at (10.75, -3.7) {};
			\node [style=none] (190) at (11.25, -3.7) {};
			\node [style=none] (191) at (11.75, -3.7) {};
			\node [style=none] (192) at (12.25, -3.7) {};
			\node [style=none] (193) at (12.75, -3.7) {};
			\node [style=none] (194) at (1.5, -6.7) {};
			\node [style=none] (195) at (1, -6.7) {};
			\node [style=none] (196) at (10.75, -5.7) {};
			\node [style=none] (197) at (10.25, -5.7) {};
			\node [style=none] (198) at (1.25, -8.4) {};
			\node [style=none] (199) at (2.25, -8.4) {};
			\node [style=none] (200) at (3.25, -8.4) {};
			\node [style=none] (201) at (4.25, -8.4) {};
			\node [style=none] (202) at (5.25, -8.4) {};
			\node [style=none] (203) at (1.25, -12.4) {};
			\node [style=none] (204) at (2.25, -12.4) {};
			\node [style=none] (205) at (3.25, -12.4) {};
			\node [style=none] (206) at (4.25, -12.4) {};
			\node [style=none] (207) at (5.25, -12.4) {};
			\node [style=Empty node] (210) at (3.25, -8.9) {};
			\node [style=Empty node] (211) at (4.25, -8.9) {};
			\node [style=Empty node] (213) at (2.25, -8.9) {};
			\node [style=Empty node] (214) at (3.25, -9.9) {};
			\node [style=none] (215) at (3, -10.9) {};
			\node [style=none] (216) at (3.5, -10.9) {};
			\node [style=none] (217) at (4, -9.9) {};
			\node [style=none] (218) at (4.5, -9.9) {};
			\node [style=none] (219) at (4, -10.9) {};
			\node [style=none] (220) at (4.5, -10.9) {};
			\node [style=none] (221) at (5, -10.9) {};
			\node [style=none] (222) at (5.5, -10.9) {};
			\node [style=none] (223) at (5.5, -11.9) {};
			\node [style=none] (224) at (5, -11.9) {};
			\node [style=none] (225) at (4.5, -11.9) {};
			\node [style=none] (226) at (4, -11.9) {};
			\node [style=none] (227) at (3.5, -11.9) {};
			\node [style=none] (228) at (3, -11.9) {};
			\node [style=none] (229) at (2.5, -11.9) {};
			\node [style=none] (230) at (2, -11.9) {};
			\node [style=none] (231) at (2.5, -10.9) {};
			\node [style=none] (232) at (2, -10.9) {};
			\node [style=none] (233) at (5.5, -9.9) {};
			\node [style=none] (234) at (5, -9.9) {};
			\node [style=none] (235) at (8.5, -8.4) {};
			\node [style=none] (236) at (9.5, -8.4) {};
			\node [style=none] (237) at (10.5, -8.4) {};
			\node [style=none] (238) at (11.5, -8.4) {};
			\node [style=none] (239) at (12.5, -8.4) {};
			\node [style=none] (240) at (8.5, -12.4) {};
			\node [style=none] (241) at (9.5, -12.4) {};
			\node [style=none] (242) at (10.5, -12.4) {};
			\node [style=none] (243) at (11.5, -12.4) {};
			\node [style=none] (244) at (12.5, -12.4) {};
			\node [style=none] (245) at (10.25, -9.9) {};
			\node [style=none] (246) at (10.75, -9.9) {};
			\node [style=none] (247) at (11.25, -9.9) {};
			\node [style=none] (248) at (11.75, -9.9) {};
			\node [style=none] (249) at (11.25, -10.9) {};
			\node [style=none] (250) at (11.75, -10.9) {};
			\node [style=none] (251) at (12.75, -11.9) {};
			\node [style=none] (252) at (12.25, -11.9) {};
			\node [style=none] (253) at (11.75, -11.9) {};
			\node [style=none] (254) at (11.25, -11.9) {};
			\node [style=none] (255) at (10.75, -11.9) {};
			\node [style=none] (256) at (10.25, -11.9) {};
			\node [style=none] (257) at (9.75, -11.9) {};
			\node [style=none] (258) at (9.25, -11.9) {};
			\node [style=none] (259) at (2.5, -9.9) {};
			\node [style=none] (260) at (2, -9.9) {};
			\node [style=none] (261) at (12.25, -9.9) {};
			\node [style=none] (262) at (12.75, -9.9) {};
			\node [style=none] (263) at (8.25, -11.9) {};
			\node [style=none] (264) at (8.75, -11.9) {};
			\node [style=Empty node] (265) at (12.5, -10.9) {};
			\node [style=Empty node] (267) at (5.25, -8.9) {};
			\node [style=none] (268) at (9.25, -9.9) {};
			\node [style=none] (269) at (9.75, -9.9) {};
			\node [style=none] (270) at (8.25, -10.9) {};
			\node [style=none] (271) at (8.75, -10.9) {};
			\node [style=none] (272) at (8.25, -9.9) {};
			\node [style=none] (273) at (8.75, -9.9) {};
			\node [style=none] (274) at (8.25, -8.9) {};
			\node [style=none] (275) at (8.75, -8.9) {};
			\node [style=none] (276) at (9.25, -8.9) {};
			\node [style=none] (277) at (9.75, -8.9) {};
			\node [style=none] (278) at (10.25, -8.9) {};
			\node [style=none] (279) at (10.75, -8.9) {};
			\node [style=none] (280) at (11.25, -8.9) {};
			\node [style=none] (281) at (11.75, -8.9) {};
			\node [style=none] (282) at (12.25, -8.9) {};
			\node [style=none] (283) at (12.75, -8.9) {};
			\node [style=none] (284) at (1.5, -11.9) {};
			\node [style=none] (285) at (1, -11.9) {};
			\node [style=none] (286) at (10.75, -10.9) {};
			\node [style=none] (287) at (10.25, -10.9) {};
			\node [style=Empty node] (298) at (8.5, -24.5) {};
			\node [style=Empty node] (299) at (9.5, -26.5) {};
			\node [style=Empty node] (300) at (10.5, -24.5) {};
			\node [style=Empty node] (301) at (11.5, -24.5) {};
			\node [style=Empty node] (302) at (8.5, -25.5) {};
			\node [style=Empty node] (303) at (9.5, -24.5) {};
			\node [style=Empty node] (304) at (10.5, -25.5) {};
			\node [style=none] (325) at (8.5, -24) {};
			\node [style=none] (326) at (9.5, -24) {};
			\node [style=none] (327) at (10.5, -24) {};
			\node [style=none] (328) at (11.5, -24) {};
			\node [style=none] (329) at (12.5, -24) {};
			\node [style=none] (330) at (8.5, -28) {};
			\node [style=none] (331) at (9.5, -28) {};
			\node [style=none] (332) at (10.5, -28) {};
			\node [style=none] (333) at (11.5, -28) {};
			\node [style=none] (334) at (12.5, -28) {};
			\node [style=none] (337) at (11.25, -25.5) {};
			\node [style=none] (338) at (11.75, -25.5) {};
			\node [style=none] (339) at (11.25, -26.5) {};
			\node [style=none] (340) at (11.75, -26.5) {};
			\node [style=none] (341) at (12.75, -27.5) {};
			\node [style=none] (342) at (12.25, -27.5) {};
			\node [style=none] (343) at (11.75, -27.5) {};
			\node [style=none] (344) at (11.25, -27.5) {};
			\node [style=none] (345) at (10.75, -27.5) {};
			\node [style=none] (346) at (10.25, -27.5) {};
			\node [style=none] (347) at (9.75, -27.5) {};
			\node [style=none] (348) at (9.25, -27.5) {};
			\node [style=none] (351) at (12.25, -25.5) {};
			\node [style=none] (352) at (12.75, -25.5) {};
			\node [style=none] (353) at (8.25, -27.5) {};
			\node [style=none] (354) at (8.75, -27.5) {};
			\node [style=Empty node] (355) at (12.5, -26.5) {};
			\node [style=Empty node] (356) at (8.5, -26.5) {};
			\node [style=Empty node] (357) at (12.5, -24.5) {};
			\node [style=none] (358) at (9.25, -25.5) {};
			\node [style=none] (359) at (9.75, -25.5) {};
			\node [style=none] (376) at (10.75, -26.5) {};
			\node [style=none] (377) at (10.25, -26.5) {};
			\node [style=none] (378) at (1.25, -13.6) {};
			\node [style=none] (379) at (2.25, -13.6) {};
			\node [style=none] (380) at (3.25, -13.6) {};
			\node [style=none] (381) at (4.25, -13.6) {};
			\node [style=none] (382) at (5.25, -13.6) {};
			\node [style=none] (383) at (1.25, -17.6) {};
			\node [style=none] (384) at (2.25, -17.6) {};
			\node [style=none] (385) at (3.25, -17.6) {};
			\node [style=none] (386) at (4.25, -17.6) {};
			\node [style=none] (387) at (5.25, -17.6) {};
			\node [style=Empty node] (388) at (1.25, -14.1) {};
			\node [style=Empty node] (389) at (9.5, -16.1) {};
			\node [style=Empty node] (391) at (4.25, -14.1) {};
			\node [style=Empty node] (392) at (1.25, -15.1) {};
			\node [style=Empty node] (393) at (2.25, -14.1) {};
			\node [style=none] (395) at (3, -16.1) {};
			\node [style=none] (396) at (3.5, -16.1) {};
			\node [style=none] (397) at (4, -15.1) {};
			\node [style=none] (398) at (4.5, -15.1) {};
			\node [style=none] (399) at (4, -16.1) {};
			\node [style=none] (400) at (4.5, -16.1) {};
			\node [style=none] (401) at (5, -16.1) {};
			\node [style=none] (402) at (5.5, -16.1) {};
			\node [style=none] (403) at (5.5, -17.1) {};
			\node [style=none] (404) at (5, -17.1) {};
			\node [style=none] (405) at (4.5, -17.1) {};
			\node [style=none] (406) at (4, -17.1) {};
			\node [style=none] (407) at (3.5, -17.1) {};
			\node [style=none] (408) at (3, -17.1) {};
			\node [style=none] (409) at (2.5, -17.1) {};
			\node [style=none] (410) at (2, -17.1) {};
			\node [style=none] (411) at (2.5, -16.1) {};
			\node [style=none] (412) at (2, -16.1) {};
			\node [style=none] (413) at (5.5, -15.1) {};
			\node [style=none] (414) at (5, -15.1) {};
			\node [style=none] (415) at (8.5, -13.6) {};
			\node [style=none] (416) at (9.5, -13.6) {};
			\node [style=none] (417) at (10.5, -13.6) {};
			\node [style=none] (418) at (11.5, -13.6) {};
			\node [style=none] (419) at (12.5, -13.6) {};
			\node [style=none] (420) at (8.5, -17.6) {};
			\node [style=none] (421) at (9.5, -17.6) {};
			\node [style=none] (422) at (10.5, -17.6) {};
			\node [style=none] (423) at (11.5, -17.6) {};
			\node [style=none] (424) at (12.5, -17.6) {};
			\node [style=none] (425) at (10.25, -15.1) {};
			\node [style=none] (426) at (10.75, -15.1) {};
			\node [style=none] (427) at (11.25, -15.1) {};
			\node [style=none] (428) at (11.75, -15.1) {};
			\node [style=none] (429) at (11.25, -16.1) {};
			\node [style=none] (430) at (11.75, -16.1) {};
			\node [style=none] (431) at (12.75, -17.1) {};
			\node [style=none] (432) at (12.25, -17.1) {};
			\node [style=none] (433) at (11.75, -17.1) {};
			\node [style=none] (434) at (11.25, -17.1) {};
			\node [style=none] (435) at (10.75, -17.1) {};
			\node [style=none] (436) at (10.25, -17.1) {};
			\node [style=none] (437) at (9.75, -17.1) {};
			\node [style=none] (438) at (9.25, -17.1) {};
			\node [style=none] (439) at (2.5, -15.1) {};
			\node [style=none] (440) at (2, -15.1) {};
			\node [style=none] (441) at (12.25, -15.1) {};
			\node [style=none] (442) at (12.75, -15.1) {};
			\node [style=none] (443) at (8.25, -17.1) {};
			\node [style=none] (444) at (8.75, -17.1) {};
			\node [style=Empty node] (445) at (12.5, -16.1) {};
			\node [style=Empty node] (447) at (5.25, -14.1) {};
			\node [style=none] (448) at (9.25, -15.1) {};
			\node [style=none] (449) at (9.75, -15.1) {};
			\node [style=none] (450) at (1, -16.1) {};
			\node [style=none] (451) at (1.5, -16.1) {};
			\node [style=none] (452) at (8.25, -15.1) {};
			\node [style=none] (453) at (8.75, -15.1) {};
			\node [style=none] (454) at (8.25, -14.1) {};
			\node [style=none] (455) at (8.75, -14.1) {};
			\node [style=none] (456) at (9.25, -14.1) {};
			\node [style=none] (457) at (9.75, -14.1) {};
			\node [style=none] (458) at (10.25, -14.1) {};
			\node [style=none] (459) at (10.75, -14.1) {};
			\node [style=none] (460) at (11.25, -14.1) {};
			\node [style=none] (461) at (11.75, -14.1) {};
			\node [style=none] (462) at (12.25, -14.1) {};
			\node [style=none] (463) at (12.75, -14.1) {};
			\node [style=none] (464) at (1.5, -17.1) {};
			\node [style=none] (465) at (1, -17.1) {};
			\node [style=none] (466) at (10.75, -16.1) {};
			\node [style=none] (467) at (10.25, -16.1) {};
			\node [style=none] (468) at (1.25, -18.8) {};
			\node [style=none] (469) at (2.25, -18.8) {};
			\node [style=none] (470) at (3.25, -18.8) {};
			\node [style=none] (471) at (4.25, -18.8) {};
			\node [style=none] (472) at (5.25, -18.8) {};
			\node [style=none] (473) at (1.25, -22.8) {};
			\node [style=none] (474) at (2.25, -22.8) {};
			\node [style=none] (475) at (3.25, -22.8) {};
			\node [style=none] (476) at (4.25, -22.8) {};
			\node [style=none] (477) at (5.25, -22.8) {};
			\node [style=Empty node] (478) at (1.25, -19.3) {};
			\node [style=Empty node] (479) at (9.5, -21.3) {};
			\node [style=Empty node] (480) at (3.25, -19.3) {};
			\node [style=Empty node] (481) at (4.25, -19.3) {};
			\node [style=Empty node] (482) at (1.25, -20.3) {};
			\node [style=Empty node] (483) at (2.25, -19.3) {};
			\node [style=none] (485) at (3, -21.3) {};
			\node [style=none] (486) at (3.5, -21.3) {};
			\node [style=none] (487) at (4, -20.3) {};
			\node [style=none] (488) at (4.5, -20.3) {};
			\node [style=none] (489) at (4, -21.3) {};
			\node [style=none] (490) at (4.5, -21.3) {};
			\node [style=none] (491) at (5, -21.3) {};
			\node [style=none] (492) at (5.5, -21.3) {};
			\node [style=none] (493) at (5.5, -22.3) {};
			\node [style=none] (494) at (5, -22.3) {};
			\node [style=none] (495) at (4.5, -22.3) {};
			\node [style=none] (496) at (4, -22.3) {};
			\node [style=none] (497) at (3.5, -22.3) {};
			\node [style=none] (498) at (3, -22.3) {};
			\node [style=none] (499) at (2.5, -22.3) {};
			\node [style=none] (500) at (2, -22.3) {};
			\node [style=none] (501) at (2.5, -21.3) {};
			\node [style=none] (502) at (2, -21.3) {};
			\node [style=none] (503) at (5.5, -20.3) {};
			\node [style=none] (504) at (5, -20.3) {};
			\node [style=none] (505) at (8.5, -18.8) {};
			\node [style=none] (506) at (9.5, -18.8) {};
			\node [style=none] (507) at (10.5, -18.8) {};
			\node [style=none] (508) at (11.5, -18.8) {};
			\node [style=none] (509) at (12.5, -18.8) {};
			\node [style=none] (510) at (8.5, -22.8) {};
			\node [style=none] (511) at (9.5, -22.8) {};
			\node [style=none] (512) at (10.5, -22.8) {};
			\node [style=none] (513) at (11.5, -22.8) {};
			\node [style=none] (514) at (12.5, -22.8) {};
			\node [style=none] (515) at (3, -20.3) {};
			\node [style=none] (516) at (3.5, -20.3) {};
			\node [style=none] (517) at (11.25, -20.3) {};
			\node [style=none] (518) at (11.75, -20.3) {};
			\node [style=none] (519) at (11.25, -21.3) {};
			\node [style=none] (520) at (11.75, -21.3) {};
			\node [style=none] (521) at (12.75, -22.3) {};
			\node [style=none] (522) at (12.25, -22.3) {};
			\node [style=none] (523) at (11.75, -22.3) {};
			\node [style=none] (524) at (11.25, -22.3) {};
			\node [style=none] (525) at (10.75, -22.3) {};
			\node [style=none] (526) at (10.25, -22.3) {};
			\node [style=none] (527) at (9.75, -22.3) {};
			\node [style=none] (528) at (9.25, -22.3) {};
			\node [style=none] (529) at (2.5, -20.3) {};
			\node [style=none] (530) at (2, -20.3) {};
			\node [style=none] (531) at (12.25, -20.3) {};
			\node [style=none] (532) at (12.75, -20.3) {};
			\node [style=none] (533) at (8.25, -22.3) {};
			\node [style=none] (534) at (8.75, -22.3) {};
			\node [style=Empty node] (535) at (12.5, -21.3) {};
			\node [style=Empty node] (536) at (8.5, -21.3) {};
			\node [style=Empty node] (537) at (5.25, -19.3) {};
			\node [style=none] (538) at (9.25, -20.3) {};
			\node [style=none] (539) at (9.75, -20.3) {};
			\node [style=none] (540) at (1, -21.3) {};
			\node [style=none] (541) at (1.5, -21.3) {};
			\node [style=none] (542) at (8.25, -20.3) {};
			\node [style=none] (543) at (8.75, -20.3) {};
			\node [style=none] (544) at (8.25, -19.3) {};
			\node [style=none] (545) at (8.75, -19.3) {};
			\node [style=none] (546) at (9.25, -19.3) {};
			\node [style=none] (547) at (9.75, -19.3) {};
			\node [style=none] (548) at (10.25, -19.3) {};
			\node [style=none] (549) at (10.75, -19.3) {};
			\node [style=none] (550) at (11.25, -19.3) {};
			\node [style=none] (551) at (11.75, -19.3) {};
			\node [style=none] (552) at (12.25, -19.3) {};
			\node [style=none] (553) at (12.75, -19.3) {};
			\node [style=none] (554) at (1.5, -22.3) {};
			\node [style=none] (555) at (1, -22.3) {};
			\node [style=none] (556) at (10.75, -21.3) {};
			\node [style=none] (557) at (10.25, -21.3) {};
			\node [style=square] (558) at (12.5, -5.7) {};
			\node [style=Lead] (559) at (5.25, 1.5) {};
			\node [style=Lead] (560) at (5.25, 0.5) {};
			\node [style=Lead] (561) at (1.25, -1.5) {};
			\node [style=Lead] (562) at (2.25, -3.7) {};
			\node [style=Lead] (563) at (2.25, -4.7) {};
			\node [style=Lead] (564) at (3.25, -5.7) {};
			\node [style=square] (565) at (9.5, -10.9) {};
			\node [style=Lead] (566) at (1.25, -8.9) {};
			\node [style=Lead] (567) at (1.25, -9.9) {};
			\node [style=Lead] (568) at (1.25, -10.9) {};
			\node [style=square] (569) at (8.5, -16.1) {};
			\node [style=Lead] (570) at (3.25, -14.1) {};
			\node [style=Lead] (571) at (3.25, -15.1) {};
			\node [style=square] (572) at (10.5, -20.3) {};
			\node [style=none] (684) at (3.25, -23.75) {};
			\node [style=none] (685) at (6.5, -26.25) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (0.center) to (5.center);
			\draw (1.center) to (6.center);
			\draw (3.center) to (8.center);
			\draw (4.center) to (9.center);
			\draw (19.center) to (20.center);
			\draw (21.center) to (22.center);
			\draw (23.center) to (24.center);
			\draw (25.center) to (26.center);
			\draw (28.center) to (27.center);
			\draw (30.center) to (29.center);
			\draw (32.center) to (31.center);
			\draw (34.center) to (33.center);
			\draw (36.center) to (35.center);
			\draw (38.center) to (37.center);
			\draw (2.center) to (7.center);
			\draw (42.center) to (47.center);
			\draw (43.center) to (48.center);
			\draw (45.center) to (50.center);
			\draw (46.center) to (51.center);
			\draw (59.center) to (60.center);
			\draw (61.center) to (62.center);
			\draw (63.center) to (64.center);
			\draw (68.center) to (67.center);
			\draw (70.center) to (69.center);
			\draw (72.center) to (71.center);
			\draw (74.center) to (73.center);
			\draw (76.center) to (75.center);
			\draw (44.center) to (49.center);
			\draw (79.center) to (80.center);
			\draw (81.center) to (82.center);
			\draw (92.center) to (93.center);
			\draw (90.center) to (91.center);
			\draw (88.center) to (89.center);
			\draw (86.center) to (87.center);
			\draw (94.center) to (95.center);
			\draw (96.center) to (97.center);
			\draw (105.center) to (104.center);
			\draw (98.center) to (99.center);
			\draw (100.center) to (101.center);
			\draw (103.center) to (102.center);
			\draw (108.center) to (113.center);
			\draw (109.center) to (114.center);
			\draw (111.center) to (116.center);
			\draw (112.center) to (117.center);
			\draw (125.center) to (126.center);
			\draw (127.center) to (128.center);
			\draw (129.center) to (130.center);
			\draw (131.center) to (132.center);
			\draw (134.center) to (133.center);
			\draw (136.center) to (135.center);
			\draw (138.center) to (137.center);
			\draw (140.center) to (139.center);
			\draw (142.center) to (141.center);
			\draw (144.center) to (143.center);
			\draw (110.center) to (115.center);
			\draw (145.center) to (150.center);
			\draw (146.center) to (151.center);
			\draw (148.center) to (153.center);
			\draw (149.center) to (154.center);
			\draw (155.center) to (156.center);
			\draw (157.center) to (158.center);
			\draw (159.center) to (160.center);
			\draw (162.center) to (161.center);
			\draw (164.center) to (163.center);
			\draw (166.center) to (165.center);
			\draw (168.center) to (167.center);
			\draw (170.center) to (169.center);
			\draw (147.center) to (152.center);
			\draw (171.center) to (172.center);
			\draw (173.center) to (174.center);
			\draw (184.center) to (185.center);
			\draw (182.center) to (183.center);
			\draw (180.center) to (181.center);
			\draw (178.center) to (179.center);
			\draw (186.center) to (187.center);
			\draw (188.center) to (189.center);
			\draw (197.center) to (196.center);
			\draw (190.center) to (191.center);
			\draw (192.center) to (193.center);
			\draw (195.center) to (194.center);
			\draw (198.center) to (203.center);
			\draw (199.center) to (204.center);
			\draw (201.center) to (206.center);
			\draw (202.center) to (207.center);
			\draw (215.center) to (216.center);
			\draw (217.center) to (218.center);
			\draw (219.center) to (220.center);
			\draw (221.center) to (222.center);
			\draw (224.center) to (223.center);
			\draw (226.center) to (225.center);
			\draw (228.center) to (227.center);
			\draw (230.center) to (229.center);
			\draw (232.center) to (231.center);
			\draw (234.center) to (233.center);
			\draw (200.center) to (205.center);
			\draw (235.center) to (240.center);
			\draw (236.center) to (241.center);
			\draw (238.center) to (243.center);
			\draw (239.center) to (244.center);
			\draw (245.center) to (246.center);
			\draw (247.center) to (248.center);
			\draw (249.center) to (250.center);
			\draw (252.center) to (251.center);
			\draw (254.center) to (253.center);
			\draw (256.center) to (255.center);
			\draw (258.center) to (257.center);
			\draw (260.center) to (259.center);
			\draw (237.center) to (242.center);
			\draw (261.center) to (262.center);
			\draw (263.center) to (264.center);
			\draw (274.center) to (275.center);
			\draw (272.center) to (273.center);
			\draw (270.center) to (271.center);
			\draw (268.center) to (269.center);
			\draw (276.center) to (277.center);
			\draw (278.center) to (279.center);
			\draw (287.center) to (286.center);
			\draw (280.center) to (281.center);
			\draw (282.center) to (283.center);
			\draw (285.center) to (284.center);
			\draw (325.center) to (330.center);
			\draw (326.center) to (331.center);
			\draw (328.center) to (333.center);
			\draw (329.center) to (334.center);
			\draw (337.center) to (338.center);
			\draw (339.center) to (340.center);
			\draw (342.center) to (341.center);
			\draw (344.center) to (343.center);
			\draw (346.center) to (345.center);
			\draw (348.center) to (347.center);
			\draw (327.center) to (332.center);
			\draw (351.center) to (352.center);
			\draw (353.center) to (354.center);
			\draw (358.center) to (359.center);
			\draw (377.center) to (376.center);
			\draw (378.center) to (383.center);
			\draw (379.center) to (384.center);
			\draw (381.center) to (386.center);
			\draw (382.center) to (387.center);
			\draw (395.center) to (396.center);
			\draw (397.center) to (398.center);
			\draw (399.center) to (400.center);
			\draw (401.center) to (402.center);
			\draw (404.center) to (403.center);
			\draw (406.center) to (405.center);
			\draw (408.center) to (407.center);
			\draw (410.center) to (409.center);
			\draw (412.center) to (411.center);
			\draw (414.center) to (413.center);
			\draw (380.center) to (385.center);
			\draw (415.center) to (420.center);
			\draw (416.center) to (421.center);
			\draw (418.center) to (423.center);
			\draw (419.center) to (424.center);
			\draw (425.center) to (426.center);
			\draw (427.center) to (428.center);
			\draw (429.center) to (430.center);
			\draw (432.center) to (431.center);
			\draw (434.center) to (433.center);
			\draw (436.center) to (435.center);
			\draw (438.center) to (437.center);
			\draw (440.center) to (439.center);
			\draw (417.center) to (422.center);
			\draw (441.center) to (442.center);
			\draw (443.center) to (444.center);
			\draw (454.center) to (455.center);
			\draw (452.center) to (453.center);
			\draw (450.center) to (451.center);
			\draw (448.center) to (449.center);
			\draw (456.center) to (457.center);
			\draw (458.center) to (459.center);
			\draw (467.center) to (466.center);
			\draw (460.center) to (461.center);
			\draw (462.center) to (463.center);
			\draw (465.center) to (464.center);
			\draw (468.center) to (473.center);
			\draw (469.center) to (474.center);
			\draw (471.center) to (476.center);
			\draw (472.center) to (477.center);
			\draw (485.center) to (486.center);
			\draw (487.center) to (488.center);
			\draw (489.center) to (490.center);
			\draw (491.center) to (492.center);
			\draw (494.center) to (493.center);
			\draw (496.center) to (495.center);
			\draw (498.center) to (497.center);
			\draw (500.center) to (499.center);
			\draw (502.center) to (501.center);
			\draw (504.center) to (503.center);
			\draw (470.center) to (475.center);
			\draw (505.center) to (510.center);
			\draw (506.center) to (511.center);
			\draw (508.center) to (513.center);
			\draw (509.center) to (514.center);
			\draw (515.center) to (516.center);
			\draw (517.center) to (518.center);
			\draw (519.center) to (520.center);
			\draw (522.center) to (521.center);
			\draw (524.center) to (523.center);
			\draw (526.center) to (525.center);
			\draw (528.center) to (527.center);
			\draw (530.center) to (529.center);
			\draw (507.center) to (512.center);
			\draw (531.center) to (532.center);
			\draw (533.center) to (534.center);
			\draw (544.center) to (545.center);
			\draw (542.center) to (543.center);
			\draw (540.center) to (541.center);
			\draw (538.center) to (539.center);
			\draw (546.center) to (547.center);
			\draw (548.center) to (549.center);
			\draw (557.center) to (556.center);
			\draw (550.center) to (551.center);
			\draw (552.center) to (553.center);
			\draw (555.center) to (554.center);
			\draw [style=Move it, in=180, out=-90] (684.center) to (685.center);
		\end{pgfonlayer}
	\end{tikzpicture}
